FuCE: Fuzzing+Concolic Execution guided Trojan Detection in Synthesizable Hardware Designs

High-level synthesis (HLS) is the next emerging trend for designing complex customized architectures for applications such as Machine Learning, Video Processing. It provides a higher level of abstraction and freedom to hardware engineers to perform hardware software co-design. However, it opens up a new gateway to attackers to insert hardware trojans. Such trojans are semantically more meaningful and stealthy, compared to gate-level trojans and therefore are hard-to-detect using state-of-the-art gate-level trojan detection techniques. Although recent works have proposed detection mechanisms to uncover such stealthy trojans in high-level synthesis (HLS) designs, these techniques are either specially curated for existing trojan benchmarks or may run into scalability issues for large designs. In this work, we leverage the power of greybox fuzzing combined with concolic execution to explore deeper segments of design and uncover stealthy trojans. Experimental results show that our proposed framework is able to automatically detect trojans faster with fewer test cases, while attaining notable branch coverage, without any manual pre-processing analysis.

==> fig_branchCov.tex <==
\begin{figure*}[h]
\centering
    \subfloat[adpcm-swm]{
    %
		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
            log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			xlabel= Epsilon ($\epsilon$), 
			ylabel= Accuracy,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.8,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  85.7)
				(6.67,  85.7)
				(10,    85.7)
				(33.3,  88.1)
				(66.6,  88.1)
				(100,   88.1)
                (333.33, 89.5)
                (666.67, 89.5)
                (1000,   89.5)
                (3333.33, 89.5)
                (6666.67, 89.5)
                (10000,   89.5)
			};
			
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  72.0)
				(6.67,  72.0)
				(10,    85.7)
				(33.3,  85.7)
				(66.6,  85.7)
				(100,   88.9)
                (333.33, 88.9)
                (666.67, 88.9)
                (1000,   88.9)
                (3333.33, 88.9)
                (6666.67, 88.9)
                (10000,   88.9)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  70.4)
				(6.67,  70.4)
				(10,    70.4)
				(33.3,  82.6)
				(66.6,  88.1)
				(100,   88.1)
                (333.33, 88.1)
                (666.67, 88.1)
                (1000,   88.1)
                (3333.33, 88.1)
                (6666.67, 88.1)
                (10000,   88.1)
			};
		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
	\subfloat[aes-cwom]{
    %
		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
            log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			xlabel= Epsilon ($\epsilon$), 
			ylabel= Accuracy,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.8,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  82.3)
				(6.67,  82.3)
				(10,    82.3)
				(33.3,  83.7)
				(66.6,  83.7)
				(100,   83.7)
                (333.33, 83.7)
                (666.67, 83.7)
                (1000,   93.8)
                (3333.33, 94.9)
                (6666.67, 94.9)
                (10000,   94.9)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  80.2)
				(10,    80.2)
				(33.3,  80.2)
				(66.6,  80.2)
				(100,   80.2)
                (333.33, 81.5)
                (666.67, 81.5)
                (1000,   81.5)
                (3333.33, 81.5)
                (6666.67, 81.5)
                (10000,   81.5)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  82.3)
				(6.67,  82.3)
				(10,    82.3)
				(33.3,  82.3)
				(66.6,  82.2)
				(100,   83.7)
                (333.33, 83.7)
                (666.67, 83.7)
                (1000,   83.7)
                (3333.33, 93.8)
                (6666.67, 93.8)
                (10000,   93.8)
			};
		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
	 \subfloat[bubble-cwom]{
		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
    log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			xlabel= Epsilon ($\epsilon$), 
			ylabel= Accuracy,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.8,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  91.7)
				(10,    91.7)
				(33.3,  91.7)
				(66.6,  95.5)
				(100,   95.5)
                (333.33, 100)
                (666.67, 100)
                (1000,   100)
                (3333.33, 100)
                (6666.67, 100)
                (10000,   100)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  54.2)
				(10,    54.2)
				(33.3,  54.2)
				(66.6,  54.3)
				(100,   54.3)
                (333.33, 88.5)
                (666.67, 88.5)
                (1000,   88.6)
                (3333.33, 91.7)
                (6666.67, 95.5)
                (10000,   95.5)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  88.5)
				(10,    88.5)
				(33.3,  88.5)
				(66.6,  88.5)
				(100,   88.5)
                (333.33, 88.5)
                (666.67, 91.7)
                (1000,   91.7)
                (3333.33, 92.4)
                (6666.67, 95.5)
                (10000,   95.5)
			};
		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
	\subfloat[filter-FIR-cwom]{
		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
    log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			xlabel= Epsilon ($\epsilon$), 
			ylabel= Accuracy,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.8,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  87.5)
				(6.67,  87.5)
				(10,    93.8)
				(33.3,  93.8)
				(66.6,  93.8)
				(100,   93.8)
                (333.33, 93.8)
                (666.67, 93.8)
                (1000,   93.8)
                (3333.33, 93.8)
                (6666.67, 93.8)
                (10000,   93.8)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  83.3)
				(6.67,  83.3)
				(10,    83.3)
				(33.3,  87.5)
				(66.6,  87.5)
				(100,   87.5)
                (333.33, 87.5)
                (666.67, 87.5)
                (1000,   87.5)
                (3333.33, 87.5)
                (6666.67,87.5)
                (10000,   87.5)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  61.5)
				(6.67,  61.5)
				(10,    65.4)
				(33.3,  68.2)
				(66.6,  68.2)
				(100,   87.5)
                (333.33, 93.8)
                (666.67, 93.8)
                (1000,   93.8)
                (3333.33, 93.8)
                (6666.67, 93.8)
                (10000,   93.8)
			};
		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}\vspace{0.3in}
	\subfloat[interpolation-cwom]{
    %
		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
    log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			xlabel= Epsilon ($\epsilon$), 
			ylabel= Accuracy,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.8,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  45.3)
				(6.67,  45.3)
				(10,    45.3)
				(33.3,  45.3)
				(66.6,  50.2)
				(100,   56)
                (333.33, 56)
                (666.67, 56)
                (1000,   56)
                (3333.33, 57.1)
                (6666.67, 57.1)
                (10000,   57.1)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  45)
				(10,    45)
				(33.3,  45)
				(66.6,  45.2)
				(100,   45.5)
                (333.33, 45.5)
                (666.67, 45.6)
                (1000,   45.6)
                (3333.33, 46)
                (6666.67, 46)
                (10000,   46)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  45.1)
				(10,    45.1)
				(33.3,  45.1)
				(66.6,  45.2)
				(100,   45.3)
                (333.33, 45.3)
                (666.67, 46)
                (1000,   46)
                (3333.33, 46)
                (6666.67, 46)
                (10000,   46)
			};
		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
\subfloat[decimation-swm]{
    %
		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
    log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			xlabel= Epsilon ($\epsilon$), 
			ylabel= Accuracy,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.8,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     69.1)
				(3.33,  69.1)
				(6.67,  69.8)
				(10,    69.8)
				(33.3,  69.8)
				(66.6,  69.8)
				(100,   69.8)
                (333.33, 69.8)
                (666.67, 73.0)
                (1000,   73.0)
                (3333.33, 73.0)
                (6666.67, 73.0)
                (10000,   73.0)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     66.2)
				(3.33,  66.6)
				(6.67,  66.6)
				(10,    66.7)
				(33.3,  66.7)
				(66.6,  66.7)
				(100,   66.7)
                (333.33, 66.7)
                (666.67, 66.7)
                (1000,   66.7)
                (3333.33, 66.7)
                (6666.67, 66.7)
                (10000,   66.7)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     66.9)
				(3.33,  66.9)
				(6.67,  66.9)
				(10,    68.6)
				(33.3,  69.1)
				(66.6,  69.1)
				(100,   69.1)
                (333.33, 69.1)
                (666.67, 69.1)
                (1000,   69.1)
                (3333.33, 69.1)
                (6666.67, 69.1)
                (10000,   69.1)
			};
		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
	\subfloat[kasumi-cwom]{
    %
		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
            log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			xlabel= Epsilon ($\epsilon$), 
			ylabel= Accuracy,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.8,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  81.8)
				(6.67,  84.3)
				(10,    84.3)
				(33.3,  84.3)
				(66.6,  84.3)
				(100,   84.3)
                (333.33, 87.5)
                (666.67, 87.5)
                (1000,   87.5)
                (3333.33, 87.5)
                (6666.67, 87.5)
                (10000,   87.5)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  81.8)
				(10,    81.8)
				(33.3,  81.8)
				(66.6,  84.3)
				(100,   84.3)
                (333.33, 84.3)
                (666.67, 84.3)
                (1000,   84.3)
                (3333.33, 84.3)
                (6666.67, 84.3)
                (10000,   84.3)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  79.2)
				(6.67,  84.3)
				(10,    84.3)
				(33.3,  84.3)
				(66.6,  84.3)
				(100,   84.3)
                (333.33, 84.3)
                (666.67, 87.5)
                (1000,   87.5)
                (3333.33, 87.5)
                (6666.67, 87.5)
                (10000,   87.5)
			};
		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
  % \vspace{0.3in}
    \subfloat[uart-swm1]{
    %
		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
            log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			xlabel= Epsilon ($\epsilon$), 
			ylabel= Accuracy,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.8,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  79.8)
				(10,    81.1)
				(33.3,  81.2)
				(66.6,  81.2)
				(100,   81.2)
                (333.33, 85.4)
                (666.67, 85.4)
                (1000,   85.4)
                (3333.33, 88.5)
                (6666.67, 88.5)
                (10000,   88.5)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  79.8)
				(10,    79.8)
				(33.3,  81.1)
				(66.6,  81.1)
				(100,   81.1)
                (333.33, 81.1)
                (666.67, 81.1)
                (1000,   81.1)
                (3333.33, 81.1)
                (6666.67, 81.1)
                (10000,   81.1)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  79.2)
				(10,    79.5)
				(33.3,  79.5)
				(66.6,  79.5)
				(100,   79.5)
                (333.33, 81.2)
                (666.67, 81.2)
                (1000,   85.4)
                (3333.33, 85.4)
                (6666.67, 85.4)
                (10000,   85.4)
			};
		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
	\vspace{0.3in}
    \caption{Branch coverage obtained on S3C benchmarks after running \emph{FuCE}, \emph{S2E} and \emph{AFL} for two hours}
    \label{fig:coverageOfFuCE}
\end{figure*}

% \begin{figure*}[h]
% \centering
% 	 \subfloat[adpcm-swm]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  85.7)
% 				(6.67,  85.7)
% 				(10,    85.7)
% 				(33.3,  88.1)
% 				(66.6,  88.1)
% 				(100,   89.5)
%                 (333.33, 89.5)
%                 (666.67, 89.5)
%                 (1000,   89.5)
%                 (3333.33, 89.5)
%                 (6666.67, 89.5)
%                 (10000,   89.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  72.0)
% 				(6.67,  72.0)
% 				(10,    85.7)
% 				(33.3,  85.7)
% 				(66.6,  85.7)
% 				(100,   88.9)
%                 (333.33, 88.9)
%                 (666.67, 88.9)
%                 (1000,   88.9)
%                 (3333.33, 88.9)
%                 (6666.67, 88.9)
%                 (10000,   88.9)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  70.4)
% 				(6.67,  70.4)
% 				(10,    70.4)
% 				(33.3,  82.6)
% 				(66.6,  88.1)
% 				(100,   88.1)
%                 (333.33, 88.1)
%                 (666.67, 88.1)
%                 (1000,   88.1)
%                 (3333.33, 88.1)
%                 (6666.67, 88.1)
%                 (10000,   88.1)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[aes-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  83.7)
% 				(66.6,  83.7)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   93.8)
%                 (3333.33, 94.9)
%                 (6666.67, 94.9)
%                 (10000,   94.9)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  80.2)
% 				(10,    80.2)
% 				(33.3,  80.2)
% 				(66.6,  80.2)
% 				(100,   80.2)
%                 (333.33, 81.5)
%                 (666.67, 81.5)
%                 (1000,   81.5)
%                 (3333.33, 81.5)
%                 (6666.67, 81.5)
%                 (10000,   81.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  82.3)
% 				(66.6,  82.2)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   83.7)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
	
% 	\subfloat[bubble-cwom]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  91.7)
% 				(10,    91.7)
% 				(33.3,  91.7)
% 				(66.6,  95.5)
% 				(100,   95.5)
%                 (333.33, 100)
%                 (666.67, 100)
%                 (1000,   100)
%                 (3333.33, 100)
%                 (6666.67, 100)
%                 (10000,   100)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  54.2)
% 				(10,    54.2)
% 				(33.3,  54.2)
% 				(66.6,  54.3)
% 				(100,   54.3)
%                 (333.33, 88.5)
%                 (666.67, 88.5)
%                 (1000,   88.6)
%                 (3333.33, 91.7)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  88.5)
% 				(10,    88.5)
% 				(33.3,  88.5)
% 				(66.6,  88.5)
% 				(100,   88.5)
%                 (333.33, 88.5)
%                 (666.67, 91.7)
%                 (1000,   91.7)
%                 (3333.33, 92.4)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% \subfloat[filter-FIR-cwom]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  87.5)
% 				(6.67,  87.5)
% 				(10,    93.8)
% 				(33.3,  93.8)
% 				(66.6,  93.8)
% 				(100,   93.8)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  83.3)
% 				(6.67,  83.3)
% 				(10,    83.3)
% 				(33.3,  87.5)
% 				(66.6,  87.5)
% 				(100,   87.5)
%                 (333.33, 87.5)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67,87.5)
%                 (10000,   87.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  61.5)
% 				(6.67,  61.5)
% 				(10,    65.4)
% 				(33.3,  68.2)
% 				(66.6,  68.2)
% 				(100,   87.5)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 		\vspace{0.3in}
% 	\subfloat[interpolation-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  45.3)
% 				(6.67,  45.3)
% 				(10,    45.3)
% 				(33.3,  45.3)
% 				(66.6,  50.2)
% 				(100,   56)
%                 (333.33, 56)
%                 (666.67, 56)
%                 (1000,   56)
%                 (3333.33, 57.1)
%                 (6666.67, 57.1)
%                 (10000,   57.1)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45)
% 				(10,    45)
% 				(33.3,  45)
% 				(66.6,  45.2)
% 				(100,   45.5)
%                 (333.33, 45.5)
%                 (666.67, 45.6)
%                 (1000,   45.6)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45.1)
% 				(10,    45.1)
% 				(33.3,  45.1)
% 				(66.6,  45.2)
% 				(100,   45.3)
%                 (333.33, 45.3)
%                 (666.67, 46)
%                 (1000,   46)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}

% 		\subfloat[aes-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  83.7)
% 				(66.6,  83.7)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   93.8)
%                 (3333.33, 94.9)
%                 (6666.67, 94.9)
%                 (10000,   94.9)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  80.2)
% 				(10,    80.2)
% 				(33.3,  80.2)
% 				(66.6,  80.2)
% 				(100,   80.2)
%                 (333.33, 81.5)
%                 (666.67, 81.5)
%                 (1000,   81.5)
%                 (3333.33, 81.5)
%                 (6666.67, 81.5)
%                 (10000,   81.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  82.3)
% 				(66.6,  82.2)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   83.7)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[kasumi-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  81.8)
% 				(6.67,  84.3)
% 				(10,    84.3)
% 				(33.3,  84.3)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 87.5)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67, 87.5)
%                 (10000,   87.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  81.8)
% 				(10,    81.8)
% 				(33.3,  81.8)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 84.3)
%                 (666.67, 84.3)
%                 (1000,   84.3)
%                 (3333.33, 84.3)
%                 (6666.67, 84.3)
%                 (10000,   84.3)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  79.2)
% 				(6.67,  84.3)
% 				(10,    84.3)
% 				(33.3,  84.3)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 84.3)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67, 87.5)
%                 (10000,   87.5)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
%   % \vspace{0.3in}
%     \subfloat[uart-swm1]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.8)
% 				(10,    81.1)
% 				(33.3,  81.2)
% 				(66.6,  81.2)
% 				(100,   81.2)
%                 (333.33, 85.4)
%                 (666.67, 85.4)
%                 (1000,   85.4)
%                 (3333.33, 88.5)
%                 (6666.67, 88.5)
%                 (10000,   88.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.8)
% 				(10,    79.8)
% 				(33.3,  81.1)
% 				(66.6,  81.1)
% 				(100,   81.1)
%                 (333.33, 81.1)
%                 (666.67, 81.1)
%                 (1000,   81.1)
%                 (3333.33, 81.1)
%                 (6666.67, 81.1)
%                 (10000,   81.1)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.2)
% 				(10,    79.5)
% 				(33.3,  79.5)
% 				(66.6,  79.5)
% 				(100,   79.5)
%                 (333.33, 81.2)
%                 (666.67, 81.2)
%                 (1000,   85.4)
%                 (3333.33, 85.4)
%                 (6666.67, 85.4)
%                 (10000,   85.4)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[adpcm-swm]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  85.7)
% 				(6.67,  85.7)
% 				(10,    85.7)
% 				(33.3,  88.1)
% 				(66.6,  88.1)
% 				(100,   89.5)
%                 (333.33, 89.5)
%                 (666.67, 89.5)
%                 (1000,   89.5)
%                 (3333.33, 89.5)
%                 (6666.67, 89.5)
%                 (10000,   89.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  72.0)
% 				(6.67,  72.0)
% 				(10,    85.7)
% 				(33.3,  85.7)
% 				(66.6,  85.7)
% 				(100,   88.9)
%                 (333.33, 88.9)
%                 (666.67, 88.9)
%                 (1000,   88.9)
%                 (3333.33, 88.9)
%                 (6666.67, 88.9)
%                 (10000,   88.9)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  70.4)
% 				(6.67,  70.4)
% 				(10,    70.4)
% 				(33.3,  82.6)
% 				(66.6,  88.1)
% 				(100,   88.1)
%                 (333.33, 88.1)
%                 (666.67, 88.1)
%                 (1000,   88.1)
%                 (3333.33, 88.1)
%                 (6666.67, 88.1)
%                 (10000,   88.1)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\vspace{0.3in}
%     \caption{Branch coverage obtained on S3C benchmarks after running \emph{FuCE}, \emph{S2E} and \emph{AFL} for two hours}
%     \label{fig:coverageOfFuCE}
% \end{figure*}

% \begin{figure*}[h]
% \centering
% 	 \subfloat[adpcm-swm]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  85.7)
% 				(6.67,  85.7)
% 				(10,    85.7)
% 				(33.3,  88.1)
% 				(66.6,  88.1)
% 				(100,   89.5)
%                 (333.33, 89.5)
%                 (666.67, 89.5)
%                 (1000,   89.5)
%                 (3333.33, 89.5)
%                 (6666.67, 89.5)
%                 (10000,   89.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  72.0)
% 				(6.67,  72.0)
% 				(10,    85.7)
% 				(33.3,  85.7)
% 				(66.6,  85.7)
% 				(100,   88.9)
%                 (333.33, 88.9)
%                 (666.67, 88.9)
%                 (1000,   88.9)
%                 (3333.33, 88.9)
%                 (6666.67, 88.9)
%                 (10000,   88.9)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  70.4)
% 				(6.67,  70.4)
% 				(10,    70.4)
% 				(33.3,  82.6)
% 				(66.6,  88.1)
% 				(100,   88.1)
%                 (333.33, 88.1)
%                 (666.67, 88.1)
%                 (1000,   88.1)
%                 (3333.33, 88.1)
%                 (6666.67, 88.1)
%                 (10000,   88.1)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[aes-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  83.7)
% 				(66.6,  83.7)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   93.8)
%                 (3333.33, 94.9)
%                 (6666.67, 94.9)
%                 (10000,   94.9)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  80.2)
% 				(10,    80.2)
% 				(33.3,  80.2)
% 				(66.6,  80.2)
% 				(100,   80.2)
%                 (333.33, 81.5)
%                 (666.67, 81.5)
%                 (1000,   81.5)
%                 (3333.33, 81.5)
%                 (6666.67, 81.5)
%                 (10000,   81.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  82.3)
% 				(66.6,  82.2)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   83.7)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
	
% 	\subfloat[bubble-cwom]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  91.7)
% 				(10,    91.7)
% 				(33.3,  91.7)
% 				(66.6,  95.5)
% 				(100,   95.5)
%                 (333.33, 100)
%                 (666.67, 100)
%                 (1000,   100)
%                 (3333.33, 100)
%                 (6666.67, 100)
%                 (10000,   100)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  54.2)
% 				(10,    54.2)
% 				(33.3,  54.2)
% 				(66.6,  54.3)
% 				(100,   54.3)
%                 (333.33, 88.5)
%                 (666.67, 88.5)
%                 (1000,   88.6)
%                 (3333.33, 91.7)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  88.5)
% 				(10,    88.5)
% 				(33.3,  88.5)
% 				(66.6,  88.5)
% 				(100,   88.5)
%                 (333.33, 88.5)
%                 (666.67, 91.7)
%                 (1000,   91.7)
%                 (3333.33, 92.4)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% \subfloat[filter-FIR-cwom]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  87.5)
% 				(6.67,  87.5)
% 				(10,    93.8)
% 				(33.3,  93.8)
% 				(66.6,  93.8)
% 				(100,   93.8)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  83.3)
% 				(6.67,  83.3)
% 				(10,    83.3)
% 				(33.3,  87.5)
% 				(66.6,  87.5)
% 				(100,   87.5)
%                 (333.33, 87.5)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67,87.5)
%                 (10000,   87.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  61.5)
% 				(6.67,  61.5)
% 				(10,    65.4)
% 				(33.3,  68.2)
% 				(66.6,  68.2)
% 				(100,   87.5)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 		\vspace{0.3in}
% 	\subfloat[interpolation-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  45.3)
% 				(6.67,  45.3)
% 				(10,    45.3)
% 				(33.3,  45.3)
% 				(66.6,  50.2)
% 				(100,   56)
%                 (333.33, 56)
%                 (666.67, 56)
%                 (1000,   56)
%                 (3333.33, 57.1)
%                 (6666.67, 57.1)
%                 (10000,   57.1)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45)
% 				(10,    45)
% 				(33.3,  45)
% 				(66.6,  45.2)
% 				(100,   45.5)
%                 (333.33, 45.5)
%                 (666.67, 45.6)
%                 (1000,   45.6)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45.1)
% 				(10,    45.1)
% 				(33.3,  45.1)
% 				(66.6,  45.2)
% 				(100,   45.3)
%                 (333.33, 45.3)
%                 (666.67, 46)
%                 (1000,   46)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}

% 		\subfloat[aes-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  83.7)
% 				(66.6,  83.7)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   93.8)
%                 (3333.33, 94.9)
%                 (6666.67, 94.9)
%                 (10000,   94.9)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  80.2)
% 				(10,    80.2)
% 				(33.3,  80.2)
% 				(66.6,  80.2)
% 				(100,   80.2)
%                 (333.33, 81.5)
%                 (666.67, 81.5)
%                 (1000,   81.5)
%                 (3333.33, 81.5)
%                 (6666.67, 81.5)
%                 (10000,   81.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  82.3)
% 				(66.6,  82.2)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   83.7)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[kasumi-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  81.8)
% 				(6.67,  84.3)
% 				(10,    84.3)
% 				(33.3,  84.3)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 87.5)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67, 87.5)
%                 (10000,   87.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  81.8)
% 				(10,    81.8)
% 				(33.3,  81.8)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 84.3)
%                 (666.67, 84.3)
%                 (1000,   84.3)
%                 (3333.33, 84.3)
%                 (6666.67, 84.3)
%                 (10000,   84.3)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  79.2)
% 				(6.67,  84.3)
% 				(10,    84.3)
% 				(33.3,  84.3)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 84.3)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67, 87.5)
%                 (10000,   87.5)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
%   % \vspace{0.3in}
%     \subfloat[uart-swm1]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.8)
% 				(10,    81.1)
% 				(33.3,  81.2)
% 				(66.6,  81.2)
% 				(100,   81.2)
%                 (333.33, 85.4)
%                 (666.67, 85.4)
%                 (1000,   85.4)
%                 (3333.33, 88.5)
%                 (6666.67, 88.5)
%                 (10000,   88.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.8)
% 				(10,    79.8)
% 				(33.3,  81.1)
% 				(66.6,  81.1)
% 				(100,   81.1)
%                 (333.33, 81.1)
%                 (666.67, 81.1)
%                 (1000,   81.1)
%                 (3333.33, 81.1)
%                 (6666.67, 81.1)
%                 (10000,   81.1)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.2)
% 				(10,    79.5)
% 				(33.3,  79.5)
% 				(66.6,  79.5)
% 				(100,   79.5)
%                 (333.33, 81.2)
%                 (666.67, 81.2)
%                 (1000,   85.4)
%                 (3333.33, 85.4)
%                 (6666.67, 85.4)
%                 (10000,   85.4)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[adpcm-swm]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  85.7)
% 				(6.67,  85.7)
% 				(10,    85.7)
% 				(33.3,  88.1)
% 				(66.6,  88.1)
% 				(100,   89.5)
%                 (333.33, 89.5)
%                 (666.67, 89.5)
%                 (1000,   89.5)
%                 (3333.33, 89.5)
%                 (6666.67, 89.5)
%                 (10000,   89.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  72.0)
% 				(6.67,  72.0)
% 				(10,    85.7)
% 				(33.3,  85.7)
% 				(66.6,  85.7)
% 				(100,   88.9)
%                 (333.33, 88.9)
%                 (666.67, 88.9)
%                 (1000,   88.9)
%                 (3333.33, 88.9)
%                 (6666.67, 88.9)
%                 (10000,   88.9)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  70.4)
% 				(6.67,  70.4)
% 				(10,    70.4)
% 				(33.3,  82.6)
% 				(66.6,  88.1)
% 				(100,   88.1)
%                 (333.33, 88.1)
%                 (666.67, 88.1)
%                 (1000,   88.1)
%                 (3333.33, 88.1)
%                 (6666.67, 88.1)
%                 (10000,   88.1)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\vspace{0.3in}
%     \caption{Branch coverage obtained on S3C benchmarks after running \emph{FuCE}, \emph{S2E} and \emph{AFL} for two hours}
%     \label{fig:coverageOfFuCE}
% \end{figure*}
% \begin{figure*}[h]
% \centering
% 	 \subfloat[bubble-cwom]{
% 		\begin{tikzpicture}[scale=0.4] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=\columnwidth,
% 			width=2\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  91.7)
% 				(10,    91.7)
% 				(33.3,  91.7)
% 				(66.6,  95.5)
% 				(100,   95.5)
%                 (333.33, 100)
%                 (666.67, 100)
%                 (1000,   100)
%                 (3333.33, 100)
%                 (6666.67, 100)
%                 (10000,   100)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  54.2)
% 				(10,    54.2)
% 				(33.3,  54.2)
% 				(66.6,  54.3)
% 				(100,   54.3)
%                 (333.33, 88.5)
%                 (666.67, 88.5)
%                 (1000,   88.6)
%                 (3333.33, 91.7)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  88.5)
% 				(10,    88.5)
% 				(33.3,  88.5)
% 				(66.6,  88.5)
% 				(100,   88.5)
%                 (333.33, 88.5)
%                 (666.67, 91.7)
%                 (1000,   91.7)
%                 (3333.33, 92.4)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[decimation-swm]{
%     %
% 		\begin{tikzpicture}[scale=0.4] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=\columnwidth,
% 			width=2\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     69.1)
% 				(3.33,  69.1)
% 				(6.67,  69.8)
% 				(10,    69.8)
% 				(33.3,  69.8)
% 				(66.6,  69.8)
% 				(100,   69.8)
%                 (333.33, 69.8)
%                 (666.67, 69.8)
%                 (1000,   69.8)
%                 (3333.33, 69.8)
%                 (6666.67, 69.8)
%                 (10000,   69.8)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     66.2)
% 				(3.33,  66.6)
% 				(6.67,  66.6)
% 				(10,    66.7)
% 				(33.3,  66.7)
% 				(66.6,  66.7)
% 				(100,   66.7)
%                 (333.33, 66.7)
%                 (666.67, 66.7)
%                 (1000,   66.7)
%                 (3333.33, 66.7)
%                 (6666.67, 66.7)
%                 (10000,   66.7)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     66.9)
% 				(3.33,  66.9)
% 				(6.67,  66.9)
% 				(10,    68.6)
% 				(33.3,  69.1)
% 				(66.6,  69.1)
% 				(100,   69.1)
%                 (333.33, 69.1)
%                 (666.67, 69.1)
%                 (1000,   69.1)
%                 (3333.33, 69.1)
%                 (6666.67, 69.1)
%                 (10000,   69.1)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}\\ \vspace{0.3in}
	
% \subfloat[filter-FIR-cwom]{
% 		\begin{tikzpicture}[scale=0.4] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=\columnwidth,
% 			width=2\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  87.5)
% 				(6.67,  87.5)
% 				(10,    93.8)
% 				(33.3,  93.8)
% 				(66.6,  93.8)
% 				(100,   93.8)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  83.3)
% 				(6.67,  83.3)
% 				(10,    83.3)
% 				(33.3,  87.5)
% 				(66.6,  87.5)
% 				(100,   87.5)
%                 (333.33, 87.5)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67,87.5)
%                 (10000,   87.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  61.5)
% 				(6.67,  61.5)
% 				(10,    65.4)
% 				(33.3,  68.2)
% 				(66.6,  68.2)
% 				(100,   87.5)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[interpolation-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.4] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=\columnwidth,
% 			width=2\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  45.3)
% 				(6.67,  45.3)
% 				(10,    45.3)
% 				(33.3,  45.3)
% 				(66.6,  50.2)
% 				(100,   56)
%                 (333.33, 56)
%                 (666.67, 56)
%                 (1000,   56)
%                 (3333.33, 56)
%                 (6666.67, 56)
%                 (10000,   56)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45)
% 				(10,    45)
% 				(33.3,  45)
% 				(66.6,  45.2)
% 				(100,   45.5)
%                 (333.33, 45.5)
%                 (666.67, 45.6)
%                 (1000,   45.6)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45.1)
% 				(10,    45.1)
% 				(33.3,  45.1)
% 				(66.6,  45.2)
% 				(100,   45.3)
%                 (333.33, 45.3)
%                 (666.67, 46)
%                 (1000,   46)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
%     \vspace{0.3in}
%     \caption{Branch coverage obtained on S3C benchmarks after running \emph{FuCE}, \emph{S2E} and \emph{AFL} for two hours}
%     \label{fig:coverageOfFuCE}
% \end{figure*}

==> images/fig_branchCov.tex <==
\begin{figure*}[h!]
\centering
    \subfloat[adpcm-swm]{
    %
		\begin{tikzpicture}[scale=0.3] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
            log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			xlabel= Epsilon ($\epsilon$), 
			ylabel= Accuracy,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.8,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  85.7)
				(6.67,  85.7)
				(10,    85.7)
				(33.3,  88.1)
				(66.6,  88.1)
				(100,   96.4)
                (333.33, 96.4)
                (666.67, 100)
                (1000,   100)
                (3333.33, 100)
                (6666.67, 100)
                (10000,   100)
			};
			
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  72.0)
				(6.67,  72.0)
				(10,    79.7)
				(33.3,  85.7)
				(66.6,  85.7)
				(100,   85.7)
                (333.33, 88.9)
                (666.67, 88.9)
                (1000,   88.9)
                (3333.33, 88.9)
                (6666.67, 88.9)
                (10000,   88.9)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  70.4)
				(6.67,  70.4)
				(10,    70.4)
				(33.3,  79.6)
				(66.6,  88.1)
				(100,   88.1)
                (333.33, 88.1)
                (666.67, 88.1)
                (1000,   92.7)
                (3333.33, 92.7)
                (6666.67, 96.4)
                (10000,   96.4)
			};
		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
	\subfloat[aes-cwom]{
    %
		\begin{tikzpicture}[scale=0.3] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
            log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			xlabel= Epsilon ($\epsilon$), 
			ylabel= Accuracy,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.8,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  82.3)
				(6.67,  82.3)
				(10,    83.7)
				(33.3,  93.8)
				(66.6,  94.9)
				(100,   94.9)
                (333.33, 94.9)
                (666.67, 94.9)
                (1000,   94.9)
                (3333.33, 94.9)
                (6666.67, 94.9)
                (10000,   94.9)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  80.2)
				(10,    80.2)
				(33.3,  80.2)
				(66.6,  80.2)
				(100,   80.2)
                (333.33, 81.5)
                (666.67, 81.5)
                (1000,   81.5)
                (3333.33, 81.5)
                (6666.67, 81.5)
                (10000,   81.5)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  82.3)
				(6.67,  82.3)
				(10,    82.3)
				(33.3,  82.3)
				(66.6,  82.2)
				(100,   83.7)
                (333.33, 93.8)
                (666.67, 93.8)
                (1000,   93.8)
                (3333.33, 93.8)
                (6666.67, 93.8)
                (10000,   93.8)
			};
		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	} 
	
	\vspace{0.1in}
	
	 \subfloat[bubble-cwom]{
		\begin{tikzpicture}[scale=0.3] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
    log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			xlabel= Epsilon ($\epsilon$), 
			ylabel= Accuracy,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.8,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  91.7)
				(10,    91.7)
				(33.3,  91.7)
				(66.6,  95.5)
				(100,   95.5)
                (333.33, 100)
                (666.67, 100)
                (1000,   100)
                (3333.33, 100)
                (6666.67, 100)
                (10000,   100)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  54.2)
				(10,    54.2)
				(33.3,  54.2)
				(66.6,  54.3)
				(100,   54.3)
                (333.33, 88.5)
                (666.67, 88.5)
                (1000,   88.6)
                (3333.33, 91.7)
                (6666.67, 95.5)
                (10000,   95.5)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  88.5)
				(10,    88.5)
				(33.3,  88.5)
				(66.6,  88.5)
				(100,   88.5)
                (333.33, 88.5)
                (666.67, 91.7)
                (1000,   91.7)
                (3333.33, 92.4)
                (6666.67, 95.5)
                (10000,   95.5)
			};
		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	} % 	\vspace{0.1in}
 	\subfloat[filter-FIR-cwom]{
		\begin{tikzpicture}[scale=0.3] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
    log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			xlabel= Epsilon ($\epsilon$), 
			ylabel= Accuracy,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.8,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  87.5)
				(6.67,  87.5)
				(10,    93.8)
				(33.3,  93.8)
				(66.6,  93.8)
				(100,   93.8)
                (333.33, 93.8)
                (666.67, 93.8)
                (1000,   93.8)
                (3333.33, 93.8)
                (6666.67, 93.8)
                (10000,   93.8)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  83.3)
				(6.67,  83.3)
				(10,    83.3)
				(33.3,  87.5)
				(66.6,  87.5)
				(100,   87.5)
                (333.33, 87.5)
                (666.67, 87.5)
                (1000,   87.5)
                (3333.33, 87.5)
                (6666.67,87.5)
                (10000,   87.5)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  61.5)
				(6.67,  61.5)
				(10,    65.4)
				(33.3,  68.2)
				(66.6,  68.2)
				(100,   87.5)
                (333.33, 93.8)
                (666.67, 93.8)
                (1000,   93.8)
                (3333.33, 93.8)
                (6666.67, 93.8)
                (10000,   93.8)
			};
		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
	\vspace{0.1in}
	\subfloat[interpolation-cwom]{
    %
		\begin{tikzpicture}[scale=0.3] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
    log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			xlabel= Epsilon ($\epsilon$), 
			ylabel= Accuracy,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.05,0.5)}, %use this to change position of legend
				anchor=south west, 
				anchor= south west , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  45.3)
				(6.67,  45.3)
				(10,    45.3)
				(33.3,  56.2)
				(66.6,  66.7)
				(100,   76.1)
                (333.33, 76.1)
                (666.67, 76.1)
                (1000,   76.1)
                (3333.33, 92.1)
                (6666.67, 100.0)
                (10000,   100.0)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  45)
				(10,    45)
				(33.3,  45)
				(66.6,  45.2)
				(100,   45.5)
                (333.33, 56.5)
                (666.67, 56.6)
                (1000,   56.6)
                (3333.33, 66.7)
                (6666.67, 66.7)
                (10000,   66.7)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  45.1)
				(10,    45.1)
				(33.3,  45.1)
				(66.6,  45.2)
				(100,   45.3)
                (333.33, 45.3)
                (666.67, 46)
                (1000,   46)
                (3333.33, 46)
                (6666.67, 46)
                (10000,   46)
			};
		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
\subfloat[decimation-swm]{
    %
		\begin{tikzpicture}[scale=0.3] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
    log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			xlabel= Epsilon ($\epsilon$), 
			ylabel= Accuracy,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.4,0.3)}, %use this to change position of legend
				anchor=south west, 
				anchor= south east, 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     69.1)
				(3.33,  69.1)
				(6.67,  69.8)
				(10,    69.8)
				(33.3,  69.8)
				(66.6,  69.8)
				(100,   73.8)
                (333.33, 73.8)
                (666.67, 83.0)
                (1000,   83.0)
                (3333.33, 96.0)
                (6666.67, 96.8)
                (10000,   96.8)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     66.2)
				(3.33,  66.6)
				(6.67,  66.6)
				(10,    66.7)
				(33.3,  66.7)
				(66.6,  66.7)
				(100,   66.7)
                (333.33, 66.7)
                (666.67, 66.7)
                (1000,   66.7)
                (3333.33, 66.7)
                (6666.67, 73.0)
                (10000,   73.0)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     66.9)
				(3.33,  66.9)
				(6.67,  66.9)
				(10,    68.6)
				(33.3,  69.1)
				(66.6,  69.1)
				(100,   69.1)
                (333.33, 69.1)
                (666.67, 69.1)
                (1000,   69.1)
                (3333.33, 69.1)
                (6666.67, 69.1)
                (10000,   69.1)
			};
		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
	\vspace{0.1in}
	\subfloat[kasumi-cwom]{
    %
		\begin{tikzpicture}[scale=0.3] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
            log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			xlabel= Epsilon ($\epsilon$), 
			ylabel= Accuracy,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.8,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  81.8)
				(6.67,  84.3)
				(10,    84.3)
				(33.3,  84.3)
				(66.6,  84.3)
				(100,   84.3)
                (333.33, 86.5)
                (666.67, 87.5)
                (1000,   100.0)
                (3333.33, 100.0)
                (6666.67, 100.0)
                (10000,   100.0)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  81.8)
				(10,    81.8)
				(33.3,  81.8)
				(66.6,  84.3)
				(100,   84.3)
                (333.33, 84.3)
                (666.67, 84.3)
                (1000,   84.3)
                (3333.33, 84.3)
                (6666.67, 84.3)
                (10000,   84.3)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  79.2)
				(6.67,  84.3)
				(10,    84.3)
				(33.3,  84.3)
				(66.6,  84.3)
				(100,   85.3)
                (333.33, 86.3)
                (666.67, 87.5)
                (1000,   87.5)
                (3333.33, 87.5)
                (6666.67, 100.0)
                (10000,   100.0)
			};
		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
  % \vspace{0.3in}
    \subfloat[uart-swm1]{
    %
		\begin{tikzpicture}[scale=0.3] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
            log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			xlabel= Epsilon ($\epsilon$), 
			ylabel= Accuracy,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.8,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  79.8)
				(10,    81.1)
				(33.3,  81.2)
				(66.6,  81.2)
				(100,   81.2)
                (333.33, 85.4)
                (666.67, 85.4)
                (1000,   85.4)
                (3333.33, 88.5)
                (6666.67, 88.5)
                (10000,   88.5)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  79.8)
				(10,    79.8)
				(33.3,  81.1)
				(66.6,  81.1)
				(100,   81.1)
                (333.33, 81.1)
                (666.67, 81.1)
                (1000,   81.1)
                (3333.33, 81.1)
                (6666.67, 81.1)
                (10000,   81.1)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  79.2)
				(10,    79.5)
				(33.3,  79.5)
				(66.6,  79.5)
				(100,   79.5)
                (333.33, 81.2)
                (666.67, 81.2)
                (1000,   85.4)
                (3333.33, 85.4)
                (6666.67, 85.4)
                (10000,   85.4)
			};
		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
	\vspace{0.3in}
    \caption{Branch coverage obtained on S3C benchmarks after running \emph{FuCE}, \emph{S2E} and \emph{AFL} for two hours}
    \label{fig:coverageOfFuCE}
\end{figure*}

% \begin{figure*}[h]
% \centering
% 	 \subfloat[adpcm-swm]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  85.7)
% 				(6.67,  85.7)
% 				(10,    85.7)
% 				(33.3,  88.1)
% 				(66.6,  88.1)
% 				(100,   89.5)
%                 (333.33, 89.5)
%                 (666.67, 89.5)
%                 (1000,   89.5)
%                 (3333.33, 89.5)
%                 (6666.67, 89.5)
%                 (10000,   89.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  72.0)
% 				(6.67,  72.0)
% 				(10,    85.7)
% 				(33.3,  85.7)
% 				(66.6,  85.7)
% 				(100,   88.9)
%                 (333.33, 88.9)
%                 (666.67, 88.9)
%                 (1000,   88.9)
%                 (3333.33, 88.9)
%                 (6666.67, 88.9)
%                 (10000,   88.9)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  70.4)
% 				(6.67,  70.4)
% 				(10,    70.4)
% 				(33.3,  82.6)
% 				(66.6,  88.1)
% 				(100,   88.1)
%                 (333.33, 88.1)
%                 (666.67, 88.1)
%                 (1000,   88.1)
%                 (3333.33, 88.1)
%                 (6666.67, 88.1)
%                 (10000,   88.1)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[aes-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  83.7)
% 				(66.6,  83.7)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   93.8)
%                 (3333.33, 94.9)
%                 (6666.67, 94.9)
%                 (10000,   94.9)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  80.2)
% 				(10,    80.2)
% 				(33.3,  80.2)
% 				(66.6,  80.2)
% 				(100,   80.2)
%                 (333.33, 81.5)
%                 (666.67, 81.5)
%                 (1000,   81.5)
%                 (3333.33, 81.5)
%                 (6666.67, 81.5)
%                 (10000,   81.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  82.3)
% 				(66.6,  82.2)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   83.7)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
	
% 	\subfloat[bubble-cwom]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  91.7)
% 				(10,    91.7)
% 				(33.3,  91.7)
% 				(66.6,  95.5)
% 				(100,   95.5)
%                 (333.33, 100)
%                 (666.67, 100)
%                 (1000,   100)
%                 (3333.33, 100)
%                 (6666.67, 100)
%                 (10000,   100)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  54.2)
% 				(10,    54.2)
% 				(33.3,  54.2)
% 				(66.6,  54.3)
% 				(100,   54.3)
%                 (333.33, 88.5)
%                 (666.67, 88.5)
%                 (1000,   88.6)
%                 (3333.33, 91.7)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  88.5)
% 				(10,    88.5)
% 				(33.3,  88.5)
% 				(66.6,  88.5)
% 				(100,   88.5)
%                 (333.33, 88.5)
%                 (666.67, 91.7)
%                 (1000,   91.7)
%                 (3333.33, 92.4)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% \subfloat[filter-FIR-cwom]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  87.5)
% 				(6.67,  87.5)
% 				(10,    93.8)
% 				(33.3,  93.8)
% 				(66.6,  93.8)
% 				(100,   93.8)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  83.3)
% 				(6.67,  83.3)
% 				(10,    83.3)
% 				(33.3,  87.5)
% 				(66.6,  87.5)
% 				(100,   87.5)
%                 (333.33, 87.5)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67,87.5)
%                 (10000,   87.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  61.5)
% 				(6.67,  61.5)
% 				(10,    65.4)
% 				(33.3,  68.2)
% 				(66.6,  68.2)
% 				(100,   87.5)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 		\vspace{0.3in}
% 	\subfloat[interpolation-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  45.3)
% 				(6.67,  45.3)
% 				(10,    45.3)
% 				(33.3,  45.3)
% 				(66.6,  50.2)
% 				(100,   56)
%                 (333.33, 56)
%                 (666.67, 56)
%                 (1000,   56)
%                 (3333.33, 57.1)
%                 (6666.67, 57.1)
%                 (10000,   57.1)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45)
% 				(10,    45)
% 				(33.3,  45)
% 				(66.6,  45.2)
% 				(100,   45.5)
%                 (333.33, 45.5)
%                 (666.67, 45.6)
%                 (1000,   45.6)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45.1)
% 				(10,    45.1)
% 				(33.3,  45.1)
% 				(66.6,  45.2)
% 				(100,   45.3)
%                 (333.33, 45.3)
%                 (666.67, 46)
%                 (1000,   46)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}

% 		\subfloat[aes-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  83.7)
% 				(66.6,  83.7)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   93.8)
%                 (3333.33, 94.9)
%                 (6666.67, 94.9)
%                 (10000,   94.9)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  80.2)
% 				(10,    80.2)
% 				(33.3,  80.2)
% 				(66.6,  80.2)
% 				(100,   80.2)
%                 (333.33, 81.5)
%                 (666.67, 81.5)
%                 (1000,   81.5)
%                 (3333.33, 81.5)
%                 (6666.67, 81.5)
%                 (10000,   81.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  82.3)
% 				(66.6,  82.2)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   83.7)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[kasumi-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  81.8)
% 				(6.67,  84.3)
% 				(10,    84.3)
% 				(33.3,  84.3)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 87.5)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67, 87.5)
%                 (10000,   87.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  81.8)
% 				(10,    81.8)
% 				(33.3,  81.8)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 84.3)
%                 (666.67, 84.3)
%                 (1000,   84.3)
%                 (3333.33, 84.3)
%                 (6666.67, 84.3)
%                 (10000,   84.3)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  79.2)
% 				(6.67,  84.3)
% 				(10,    84.3)
% 				(33.3,  84.3)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 84.3)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67, 87.5)
%                 (10000,   87.5)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
%   % \vspace{0.3in}
%     \subfloat[uart-swm1]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.8)
% 				(10,    81.1)
% 				(33.3,  81.2)
% 				(66.6,  81.2)
% 				(100,   81.2)
%                 (333.33, 85.4)
%                 (666.67, 85.4)
%                 (1000,   85.4)
%                 (3333.33, 88.5)
%                 (6666.67, 88.5)
%                 (10000,   88.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.8)
% 				(10,    79.8)
% 				(33.3,  81.1)
% 				(66.6,  81.1)
% 				(100,   81.1)
%                 (333.33, 81.1)
%                 (666.67, 81.1)
%                 (1000,   81.1)
%                 (3333.33, 81.1)
%                 (6666.67, 81.1)
%                 (10000,   81.1)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.2)
% 				(10,    79.5)
% 				(33.3,  79.5)
% 				(66.6,  79.5)
% 				(100,   79.5)
%                 (333.33, 81.2)
%                 (666.67, 81.2)
%                 (1000,   85.4)
%                 (3333.33, 85.4)
%                 (6666.67, 85.4)
%                 (10000,   85.4)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[adpcm-swm]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  85.7)
% 				(6.67,  85.7)
% 				(10,    85.7)
% 				(33.3,  88.1)
% 				(66.6,  88.1)
% 				(100,   89.5)
%                 (333.33, 89.5)
%                 (666.67, 89.5)
%                 (1000,   89.5)
%                 (3333.33, 89.5)
%                 (6666.67, 89.5)
%                 (10000,   89.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  72.0)
% 				(6.67,  72.0)
% 				(10,    85.7)
% 				(33.3,  85.7)
% 				(66.6,  85.7)
% 				(100,   88.9)
%                 (333.33, 88.9)
%                 (666.67, 88.9)
%                 (1000,   88.9)
%                 (3333.33, 88.9)
%                 (6666.67, 88.9)
%                 (10000,   88.9)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  70.4)
% 				(6.67,  70.4)
% 				(10,    70.4)
% 				(33.3,  82.6)
% 				(66.6,  88.1)
% 				(100,   88.1)
%                 (333.33, 88.1)
%                 (666.67, 88.1)
%                 (1000,   88.1)
%                 (3333.33, 88.1)
%                 (6666.67, 88.1)
%                 (10000,   88.1)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\vspace{0.3in}
%     \caption{Branch coverage obtained on S3C benchmarks after running \emph{FuCE}, \emph{S2E} and \emph{AFL} for two hours}
%     \label{fig:coverageOfFuCE}
% \end{figure*}

% \begin{figure*}[h]
% \centering
% 	 \subfloat[adpcm-swm]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  85.7)
% 				(6.67,  85.7)
% 				(10,    85.7)
% 				(33.3,  88.1)
% 				(66.6,  88.1)
% 				(100,   89.5)
%                 (333.33, 89.5)
%                 (666.67, 89.5)
%                 (1000,   89.5)
%                 (3333.33, 89.5)
%                 (6666.67, 89.5)
%                 (10000,   89.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  72.0)
% 				(6.67,  72.0)
% 				(10,    85.7)
% 				(33.3,  85.7)
% 				(66.6,  85.7)
% 				(100,   88.9)
%                 (333.33, 88.9)
%                 (666.67, 88.9)
%                 (1000,   88.9)
%                 (3333.33, 88.9)
%                 (6666.67, 88.9)
%                 (10000,   88.9)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  70.4)
% 				(6.67,  70.4)
% 				(10,    70.4)
% 				(33.3,  82.6)
% 				(66.6,  88.1)
% 				(100,   88.1)
%                 (333.33, 88.1)
%                 (666.67, 88.1)
%                 (1000,   88.1)
%                 (3333.33, 88.1)
%                 (6666.67, 88.1)
%                 (10000,   88.1)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[aes-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  83.7)
% 				(66.6,  83.7)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   93.8)
%                 (3333.33, 94.9)
%                 (6666.67, 94.9)
%                 (10000,   94.9)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  80.2)
% 				(10,    80.2)
% 				(33.3,  80.2)
% 				(66.6,  80.2)
% 				(100,   80.2)
%                 (333.33, 81.5)
%                 (666.67, 81.5)
%                 (1000,   81.5)
%                 (3333.33, 81.5)
%                 (6666.67, 81.5)
%                 (10000,   81.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  82.3)
% 				(66.6,  82.2)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   83.7)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
	
% 	\subfloat[bubble-cwom]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  91.7)
% 				(10,    91.7)
% 				(33.3,  91.7)
% 				(66.6,  95.5)
% 				(100,   95.5)
%                 (333.33, 100)
%                 (666.67, 100)
%                 (1000,   100)
%                 (3333.33, 100)
%                 (6666.67, 100)
%                 (10000,   100)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  54.2)
% 				(10,    54.2)
% 				(33.3,  54.2)
% 				(66.6,  54.3)
% 				(100,   54.3)
%                 (333.33, 88.5)
%                 (666.67, 88.5)
%                 (1000,   88.6)
%                 (3333.33, 91.7)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  88.5)
% 				(10,    88.5)
% 				(33.3,  88.5)
% 				(66.6,  88.5)
% 				(100,   88.5)
%                 (333.33, 88.5)
%                 (666.67, 91.7)
%                 (1000,   91.7)
%                 (3333.33, 92.4)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% \subfloat[filter-FIR-cwom]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  87.5)
% 				(6.67,  87.5)
% 				(10,    93.8)
% 				(33.3,  93.8)
% 				(66.6,  93.8)
% 				(100,   93.8)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  83.3)
% 				(6.67,  83.3)
% 				(10,    83.3)
% 				(33.3,  87.5)
% 				(66.6,  87.5)
% 				(100,   87.5)
%                 (333.33, 87.5)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67,87.5)
%                 (10000,   87.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  61.5)
% 				(6.67,  61.5)
% 				(10,    65.4)
% 				(33.3,  68.2)
% 				(66.6,  68.2)
% 				(100,   87.5)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 		\vspace{0.3in}
% 	\subfloat[interpolation-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  45.3)
% 				(6.67,  45.3)
% 				(10,    45.3)
% 				(33.3,  45.3)
% 				(66.6,  50.2)
% 				(100,   56)
%                 (333.33, 56)
%                 (666.67, 56)
%                 (1000,   56)
%                 (3333.33, 57.1)
%                 (6666.67, 57.1)
%                 (10000,   57.1)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45)
% 				(10,    45)
% 				(33.3,  45)
% 				(66.6,  45.2)
% 				(100,   45.5)
%                 (333.33, 45.5)
%                 (666.67, 45.6)
%                 (1000,   45.6)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45.1)
% 				(10,    45.1)
% 				(33.3,  45.1)
% 				(66.6,  45.2)
% 				(100,   45.3)
%                 (333.33, 45.3)
%                 (666.67, 46)
%                 (1000,   46)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}

% 		\subfloat[aes-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  83.7)
% 				(66.6,  83.7)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   93.8)
%                 (3333.33, 94.9)
%                 (6666.67, 94.9)
%                 (10000,   94.9)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  80.2)
% 				(10,    80.2)
% 				(33.3,  80.2)
% 				(66.6,  80.2)
% 				(100,   80.2)
%                 (333.33, 81.5)
%                 (666.67, 81.5)
%                 (1000,   81.5)
%                 (3333.33, 81.5)
%                 (6666.67, 81.5)
%                 (10000,   81.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  82.3)
% 				(66.6,  82.2)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   83.7)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[kasumi-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  81.8)
% 				(6.67,  84.3)
% 				(10,    84.3)
% 				(33.3,  84.3)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 87.5)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67, 87.5)
%                 (10000,   87.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  81.8)
% 				(10,    81.8)
% 				(33.3,  81.8)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 84.3)
%                 (666.67, 84.3)
%                 (1000,   84.3)
%                 (3333.33, 84.3)
%                 (6666.67, 84.3)
%                 (10000,   84.3)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  79.2)
% 				(6.67,  84.3)
% 				(10,    84.3)
% 				(33.3,  84.3)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 84.3)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67, 87.5)
%                 (10000,   87.5)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
%   % \vspace{0.3in}
%     \subfloat[uart-swm1]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.8)
% 				(10,    81.1)
% 				(33.3,  81.2)
% 				(66.6,  81.2)
% 				(100,   81.2)
%                 (333.33, 85.4)
%                 (666.67, 85.4)
%                 (1000,   85.4)
%                 (3333.33, 88.5)
%                 (6666.67, 88.5)
%                 (10000,   88.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.8)
% 				(10,    79.8)
% 				(33.3,  81.1)
% 				(66.6,  81.1)
% 				(100,   81.1)
%                 (333.33, 81.1)
%                 (666.67, 81.1)
%                 (1000,   81.1)
%                 (3333.33, 81.1)
%                 (6666.67, 81.1)
%                 (10000,   81.1)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.2)
% 				(10,    79.5)
% 				(33.3,  79.5)
% 				(66.6,  79.5)
% 				(100,   79.5)
%                 (333.33, 81.2)
%                 (666.67, 81.2)
%                 (1000,   85.4)
%                 (3333.33, 85.4)
%                 (6666.67, 85.4)
%                 (10000,   85.4)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[adpcm-swm]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  85.7)
% 				(6.67,  85.7)
% 				(10,    85.7)
% 				(33.3,  88.1)
% 				(66.6,  88.1)
% 				(100,   89.5)
%                 (333.33, 89.5)
%                 (666.67, 89.5)
%                 (1000,   89.5)
%                 (3333.33, 89.5)
%                 (6666.67, 89.5)
%                 (10000,   89.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  72.0)
% 				(6.67,  72.0)
% 				(10,    85.7)
% 				(33.3,  85.7)
% 				(66.6,  85.7)
% 				(100,   88.9)
%                 (333.33, 88.9)
%                 (666.67, 88.9)
%                 (1000,   88.9)
%                 (3333.33, 88.9)
%                 (6666.67, 88.9)
%                 (10000,   88.9)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  70.4)
% 				(6.67,  70.4)
% 				(10,    70.4)
% 				(33.3,  82.6)
% 				(66.6,  88.1)
% 				(100,   88.1)
%                 (333.33, 88.1)
%                 (666.67, 88.1)
%                 (1000,   88.1)
%                 (3333.33, 88.1)
%                 (6666.67, 88.1)
%                 (10000,   88.1)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\vspace{0.3in}
%     \caption{Branch coverage obtained on S3C benchmarks after running \emph{FuCE}, \emph{S2E} and \emph{AFL} for two hours}
%     \label{fig:coverageOfFuCE}
% \end{figure*}
% \begin{figure*}[h]
% \centering
% 	 \subfloat[bubble-cwom]{
% 		\begin{tikzpicture}[scale=0.4] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=\columnwidth,
% 			width=2\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  91.7)
% 				(10,    91.7)
% 				(33.3,  91.7)
% 				(66.6,  95.5)
% 				(100,   95.5)
%                 (333.33, 100)
%                 (666.67, 100)
%                 (1000,   100)
%                 (3333.33, 100)
%                 (6666.67, 100)
%                 (10000,   100)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  54.2)
% 				(10,    54.2)
% 				(33.3,  54.2)
% 				(66.6,  54.3)
% 				(100,   54.3)
%                 (333.33, 88.5)
%                 (666.67, 88.5)
%                 (1000,   88.6)
%                 (3333.33, 91.7)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  88.5)
% 				(10,    88.5)
% 				(33.3,  88.5)
% 				(66.6,  88.5)
% 				(100,   88.5)
%                 (333.33, 88.5)
%                 (666.67, 91.7)
%                 (1000,   91.7)
%                 (3333.33, 92.4)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[decimation-swm]{
%     %
% 		\begin{tikzpicture}[scale=0.4] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=\columnwidth,
% 			width=2\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     69.1)
% 				(3.33,  69.1)
% 				(6.67,  69.8)
% 				(10,    69.8)
% 				(33.3,  69.8)
% 				(66.6,  69.8)
% 				(100,   69.8)
%                 (333.33, 69.8)
%                 (666.67, 69.8)
%                 (1000,   69.8)
%                 (3333.33, 69.8)
%                 (6666.67, 69.8)
%                 (10000,   69.8)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     66.2)
% 				(3.33,  66.6)
% 				(6.67,  66.6)
% 				(10,    66.7)
% 				(33.3,  66.7)
% 				(66.6,  66.7)
% 				(100,   66.7)
%                 (333.33, 66.7)
%                 (666.67, 66.7)
%                 (1000,   66.7)
%                 (3333.33, 66.7)
%                 (6666.67, 66.7)
%                 (10000,   66.7)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     66.9)
% 				(3.33,  66.9)
% 				(6.67,  66.9)
% 				(10,    68.6)
% 				(33.3,  69.1)
% 				(66.6,  69.1)
% 				(100,   69.1)
%                 (333.33, 69.1)
%                 (666.67, 69.1)
%                 (1000,   69.1)
%                 (3333.33, 69.1)
%                 (6666.67, 69.1)
%                 (10000,   69.1)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}\\ \vspace{0.3in}
	
% \subfloat[filter-FIR-cwom]{
% 		\begin{tikzpicture}[scale=0.4] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=\columnwidth,
% 			width=2\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  87.5)
% 				(6.67,  87.5)
% 				(10,    93.8)
% 				(33.3,  93.8)
% 				(66.6,  93.8)
% 				(100,   93.8)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  83.3)
% 				(6.67,  83.3)
% 				(10,    83.3)
% 				(33.3,  87.5)
% 				(66.6,  87.5)
% 				(100,   87.5)
%                 (333.33, 87.5)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67,87.5)
%                 (10000,   87.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  61.5)
% 				(6.67,  61.5)
% 				(10,    65.4)
% 				(33.3,  68.2)
% 				(66.6,  68.2)
% 				(100,   87.5)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[interpolation-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.4] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=\columnwidth,
% 			width=2\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  45.3)
% 				(6.67,  45.3)
% 				(10,    45.3)
% 				(33.3,  45.3)
% 				(66.6,  50.2)
% 				(100,   56)
%                 (333.33, 56)
%                 (666.67, 56)
%                 (1000,   56)
%                 (3333.33, 56)
%                 (6666.67, 56)
%                 (10000,   56)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45)
% 				(10,    45)
% 				(33.3,  45)
% 				(66.6,  45.2)
% 				(100,   45.5)
%                 (333.33, 45.5)
%                 (666.67, 45.6)
%                 (1000,   45.6)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45.1)
% 				(10,    45.1)
% 				(33.3,  45.1)
% 				(66.6,  45.2)
% 				(100,   45.3)
%                 (333.33, 45.3)
%                 (666.67, 46)
%                 (1000,   46)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
			
			
% 		\legend{\Huge{\bf{FuCE}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
%     \vspace{0.3in}
%     \caption{Branch coverage obtained on S3C benchmarks after running \emph{FuCE}, \emph{S2E} and \emph{AFL} for two hours}
%     \label{fig:coverageOfFuCE}
% \end{figure*}
